SH17: A Dataset for Human Safety and Personal Protective Equipment Detection in Manufacturing Industry

Workplace accidents continue to pose significant risks for human safety, particularly in industries such as construction and manufacturing, and the necessity for effective Personal Protective Equipment (PPE) compliance has become increasingly paramount. Our research focuses on the development of non-invasive techniques based on the Object Detection (OD) and Convolutional Neural Network (CNN) to detect and verify the proper use of various types of PPE such as helmets, safety glasses, masks, and protective clothing. This study proposes the SH17 Dataset, consisting of 8,099 annotated images containing 75,994 instances of 17 classes collected from diverse industrial environments, to train and validate the OD models. We have trained state-of-the-art OD models for benchmarking, and initial results demonstrate promising accuracy levels with You Only Look Once (YOLO)v9-e model variant exceeding 70.9% in PPE detection. The performance of the model validation on cross-domain datasets suggests that integrating these technologies can significantly improve safety management systems, providing a scalable and efficient solution for industries striving to meet human safety regulations and protect their workforce. The dataset is available at https://github.com/ahmadmughees/sh17dataset.

==> images/collage/collage_code.tex <==
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-3361230.jpeg}\hfill
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-3377223.jpeg}\hfill
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-3680959.jpeg}\hfill
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-3811843.jpeg}
    \\[\smallskipamount]
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-4480986.jpeg}\hfill
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-3861973.jpeg}\hfill
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-4918099.jpeg}\hfill
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-4621913.jpeg}
    \\[\smallskipamount]
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-3846251.jpeg}\hfill
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-4492077.jpeg}\hfill
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-4488657.jpeg}\hfill
    \includegraphics[width=.24\textwidth]{images/collage/pexels-photo-4254169.jpeg}
    \\[\smallskipamount]


==> images/collage_results/collage_results_code.tex <==
    \begin{tikzpicture}
    \node[anchor=north west] at (0,0) {
        \begin{tabular}{c@{\hspace{0.5em}}c@{\hspace{0.5em}}c@{\hspace{0.5em}}c@{\hspace{0.5em}}c}
            & \textbf{\acrshort{yolo}v8-n} & \textbf{\acrshort{yolo}v8-m} & \textbf{\acrshort{yolo}v8-x} & \textbf{\acrshort{yolo}v9-e} \\[0.5em]
            \textbf{(1)} & \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_nano_v0_8/pexels-photo-3361230.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_medium_v0_3/pexels-photo-3361230.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_xlarge_v0_9/pexels-photo-3361230.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_yolo9e_v0_5/pexels-photo-3361230.jpeg} \\[0.2em]
            \textbf{(2)} & \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_nano_v0_8/pexels-photo-3377223.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_medium_v0_3/pexels-photo-3377223.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_xlarge_v0_9/pexels-photo-3377223.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_yolo9e_v0_5/pexels-photo-3377223.jpeg} \\[0.2em]
            \textbf{(3)} & \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_nano_v0_8/pexels-photo-3680959.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_medium_v0_3/pexels-photo-3680959.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_xlarge_v0_9/pexels-photo-3680959.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_yolo9e_v0_5/pexels-photo-3680959.jpeg} \\[0.2em]
            \textbf{(4)} & \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_nano_v0_8/pexels-photo-3846251.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_medium_v0_3/pexels-photo-3846251.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_xlarge_v0_9/pexels-photo-3846251.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_yolo9e_v0_5/pexels-photo-3846251.jpeg} \\[0.2em]
            \textbf{(5)} & \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_nano_v0_8/pexels-photo-4492077.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_medium_v0_3/pexels-photo-4492077.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_xlarge_v0_9/pexels-photo-4492077.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_yolo9e_v0_5/pexels-photo-4492077.jpeg} \\[0.2em]
            \textbf{(6)} & \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_nano_v0_8/pexels-photo-4488657.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_medium_v0_3/pexels-photo-4488657.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_xlarge_v0_9/pexels-photo-4488657.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_yolo9e_v0_5/pexels-photo-4488657.jpeg} \\[0.2em]
            \textbf{(7)} & \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_nano_v0_8/pexels-photo-4254169.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_medium_v0_3/pexels-photo-4254169.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_xlarge_v0_9/pexels-photo-4254169.jpeg} &
                           \includegraphics[width=0.24\textwidth]{images/collage_results/predict/safehuman_yolo9e_v0_5/pexels-photo-4254169.jpeg}
        \end{tabular}
    };
    \end{tikzpicture}


==> images/p_ppe_inf/collage_pictor.tex <==
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_189.jpg}\hfill
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_197.jpg}\hfill
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_200.jpg}\hfill
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_246.jpg}
    \\[\smallskipamount]
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_242.jpg}\hfill
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_267.jpg}\hfill
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_270.jpg}\hfill
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_426.jpg}
    \\[\smallskipamount]
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_341.jpg}\hfill
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_288.jpg}\hfill
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_631.jpg}\hfill
    \includegraphics[width=.24\textwidth]{images/p_ppe_inf/image_from_china_795.jpg}
    \\[\smallskipamount]

